Single-Shot Compression for Hypothesis Testing

Enhanced processing power in the cloud allows constrained devices to offload costly computations: for instance, complex data analytics tasks can be computed by remote servers. Remote execution calls for a new compression paradigm that optimizes performance on the analytics task within a rate constraint, instead of the traditional rate-distortion framework which focuses on source reconstruction. This paper considers a simple binary hypothesis testing scenario where the resource constrained client (transmitter) performs fixed-length single-shot compression on data sampled from one of two distributions; the server (receiver) performs a hypothesis test on multiple received samples to determine the correct source distribution. To this end, the task-aware compression problem is formulated as finding the optimal source coder that maximizes the asymptotic error performance of the hypothesis test on the server side under a rate constraint. A new source coding strategy based on a greedy optimization procedure is proposed and it is shown that that the proposed compression scheme outperforms universal fixed-length single-shot coding scheme for a range of rate constraints.

==> fig/KL_Xshort_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.6,
	ymin=0,
	ymax=1.6,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
	title={Relative entropy $D(\Phat_0||\Phat_1)$, $|\Xcal|=13$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_DP0P1.txt} node[midway,above, fill=white, font=\Large\bf] {Uncompressed $D(P_0||P_1)$};
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/KL_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/KL_Xshort_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/KL_Xshort_data_random.txt};
    
    \legend{,Optimal compressor, Our compressor,Universal compressor}
\end{axis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/KL_Xshort_fig_abstract.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.3\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.6,
	ymin=0,
	ymax=1.6,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
% 	title={Relative entropy $D(\Phat_0||\Phat_1)$, $|\Xcal|=13$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_DP0P1.txt} node[midway,above, fill=white, font=\Large\bf] {Uncompressed $D(P_0||P_1)$};
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/KL_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/KL_Xshort_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/KL_Xshort_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/KL_Xshort_data_random.txt};
    
    \legend{,Optimal compressor, Our compressor,Universal compressor}
\end{axis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/KL_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
	ymin=0,
	ymax=1.6,
% 	ymax=8.5,
	title={Relative entropy $D(\Phat_0||\Phat_1)$, $|\Xcal|=256$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,0)}, anchor = south east},
% 	smooth,
	]
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/KL_data_DP0P1.txt} node[midway,above, fill=white, font=\Large\bf] {Uncompressed $D(P_0||P_1)$};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/KL_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/KL_data_Q.txt};
    
    
    \legend{, Our compressor,Universal compressor}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/abstract_block_diagram.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
	\begin{tikzpicture}
		\def\dhor{3.2}
		\def\dvert{2.5}
		\def\dhorinit{2.5}
	
		\node[block, draw=white, align=center] (P) at (-0.5-\dhorinit,0.8) {$H_0: X\sim P_0$\\$H_1: X\sim P_1$};
		\node[block, draw=white, align=center] (X) at (-0.5-\dhorinit,0) {$X$};
		\node[block, inner sep=5pt, align=center, draw] (f) at (0,0) {One-Shot\\Compressor\\$\encF(\cdot)$};
		\node[block, inner sep=5pt, align=center, draw] (b) at (\dhor,0) {Buffer\\$n$};
		\node[block, inner sep=5pt, align=center, draw] (c) at (\dhor+\dhorinit,0) {Hypot.\\Test.\\$\classL(\cdot)$};
		\node[block, draw=white, align=center] (Phat) at (\dhor+2*\dhorinit,0) {Accept\\ or\\Reject\\ $H_0$};
		
		\node[plateSmall=TX-Client, fit=(f), inner sep=10pt,minimum height=80] (client) at (0,0) {};
		\node[plateSmall=RX-Server, fit=(c)(b), inner sep=10pt,minimum height=80] (server) at (\dhor+0.5*+\dhorinit,0) {};
		
		
		
% 		\path (P) edge[dotted, ultra thick, -triangle 45]  (X);
		\path (X) edge[edge, -latex]  (f);
		\path (f) edge[edge, -latex] node[above]{$\Xhat$} (b);
		\path (b) edge[edge, -latex] node[above]{$\Xhat^n$} (c);
		\path (c) edge[edge, -latex] (Phat);
% 		\draw[edge, -triangle 45] (c) -- (Phat);
	\end{tikzpicture}
\end{document}

==> fig/delta_Xshort_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.585,
% 	xmax=5.907,
	ymin=0,
	ymax=1.5,
% 	ymax=8.5,
	title={Compression penalty $\Delta_\encF(R)$, $|\Xcal|=13$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	smooth,
	]
	
	
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/delta_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_Q.txt};
    
    
    \legend{Optimal compressor, Our compressor,Universal compressor}
\end{axis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/delta_Xshort_fig_abstract.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
% 	font=\Large,
	width=\textwidth,
	height=0.3\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.585,
	xtick={1,2,...,4},
	ytick={0,0.5,...,1.5},
% 	xmax=5.907,
	ymin=0,
	ymax=1.5,
% 	ymax=8.5,
% 	title={Compression penalty $\Delta_\encF$, $|\Xcal|=13$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	smooth,
	]
	
	
    
    \addplot+[line width=4pt, orange!80!black, mark=x, mark options={scale=8,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_opt.txt};
    
    \addplot+[line width=4pt, \myBlue, densely dotted, mark=*, mark options={scale=4,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/delta_Xshort_data_our.txt};
    
    \addplot+[line width=4pt, \myGreen, loosely dashed, mark=square, mark options={scale=4,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_Q.txt};
    
    
    \legend{Optimal compressor, Our compressor,Universal compressor}
\end{axis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/delta_Xshort_fig_icml.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.2\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.585,
% 	xmax=5.907,
	ymin=0,
	ymax=1.4,
% 	ymax=8.5,
% 	title={Compression penalty $\Delta_\encF$, $|\Xcal|=13$},
	ylabel={$\Delta_\encF$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	smooth,
	]
	
	
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/delta_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_Xshort_data_Q.txt};
    
    
    \legend{Optimal compressor, Our compressor,Universal compressor}
\end{axis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/delta_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
	ymin=0,
	ymax=1.5,
% 	ymax=8.5,
	title={Compression penalty $\Delta_\encF(R)$, $|\Xcal|=256$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	smooth,
	]
	
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/delta_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_data_Q.txt};
    
    
    \legend{Our compressor,Universal compressor}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/delta_fig_icml.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.2\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
	ymin=0,
	ymax=1.2,
% 	ymax=8.5,
    ylabel={$\Delta_\encF$},
% 	title={Compression penalty $\Delta_\encF$, $|\Xcal|=256$},
	xlabel={$\log M$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	smooth,
	]
	
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/delta_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/delta_data_Q.txt};
    
    
    \legend{Our compressor,Universal compressor}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/distribution_fig12.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}

\def\dhor{5}
\def\dvert{1}
\def\dnodes{0.8}
\def\dplot{0.4}

\def\Nin{12}
\def\Nout{4}

\def\scalePin{15}
\def\scalePout{1}
\def\scalePmid{1}
\def\dcompr{8}

% First line description
% \node[block,draw=white] (x) at (0,0) {$x$};
% \node[block,draw=white] (f) at (\dhor,0) {$\xhat = \encF(x)$};


% Source nodes
\foreach \i in {1,...,\Nin}{
	\node (x-\i) at (0,-\dvert-\i*\dnodes) {\i};
}

% x-axis
\draw[-, very thick] (-\dplot,-\dvert-\dnodes+\dplot) -- (-\dplot,-\dvert-\Nin*\dnodes-\dplot);
\node[anchor=west] at (-2*\dplot,-\dvert-\Nin*\dnodes-2*\dplot){$x$ [Source]};

\node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{red}$P_0(x)$} vs {\color{blue}$P_1(x)$} vs {\color{\myGreen}$Q^*(x)$}};
% Input PMFs
\foreach \i/\P/\Q/\R in {
1/0.00363/0.00004/0.00187,
2/0.02661/0.00069/0.01368,
3/0.08868/0.00519/0.04696,
4/0.17737/0.02336/0.10037,
5/0.23649/0.07007/0.15326,
6/0.22072/0.14715/0.18387,
7/0.14715/0.22072/0.18387,
8/0.07007/0.23649/0.15326,
9/0.02336/0.17737/0.10037,
10/0.00519/0.08868/0.04696,
11/0.00069/0.02661/0.01368,
12/0.00004/0.00363/0.00187
}{
	\draw [o, very thick,draw=red] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=blue] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\Q,-\dvert-\i*\dnodes);
	\draw [o, thick,draw=\myGreen] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\R,-\dvert-\i*\dnodes);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (m-\i) at (\dhor,-\dvert-\i*\dnodes) {\i};
}
% xhat-axis
\draw[--, very thick] (\dhor+\dplot,-\dvert-\dnodes+\dplot) --node[near end, below=1.2, anchor=west]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dplot);
\node[anchor=west] at (\dhor,-\dvert-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$ [Our compressor]};
% our grouping
\node at (\dhor+6*\dplot,-\dvert-\dnodes+\dplot) {{\color{red}$\Phat_0(\xhat)$} vs {\color{blue}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.29628/0.02928,
2/0.23649/0.07007,
3/0.36787/0.36787,
4/0.09935/0.53277
}{
	\draw [o, very thick,draw=red] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=blue] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dvert-\i*\dnodes);
}

% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/1,
4/1,
5/2,
6/3,
7/3,
8/4,
9/4,
10/4,
11/4,
12/4}{
	\path (x-\i) edge (m-\j);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (mq-\i) at (\dhor,-\dvert-\dcompr*\dnodes-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dcompr*\dnodes-\dplot) --node[near end, below=1.2, anchor=west]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dcompr*\dnodes-\dplot);
\node[anchor=west] at (\dhor,-\dvert-\dcompr*\dnodes-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$ [Universal compressor]};
% Universal 
\node at (\dhor+6*\dplot,-\dvert-\dcompr*\dnodes+\dplot) {{\color{red}$\Phat_0(\xhat)$} vs {\color{blue}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.23653/0.25252,
2/0.25100/0.15151,
3/0.25263/0.34853,
4/0.25985/0.24744
}{
	\draw [o, very thick,draw=red] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dcompr*\dnodes-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=blue] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dcompr*\dnodes-\dvert-\i*\dnodes);
}
% compressor arrows
\foreach \i/\j in {
1/2,
2/2,
3/1,
4/3,
5/4,
6/2,
7/1,
8/3,
9/4,
10/3,
11/1,
12/2}{
	\path (x-\i) edge[dashed] (mq-\j);
}

\end{tikzpicture}
\end{document}


==> fig/distributions_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}

\def\dhor{5}
\def\dvert{1}
\def\dnodes{0.8}
\def\dplot{0.4}
\def\dsmall{0.05}

\def\Nin{13}
\def\Nout{4}

\def\scalePin{15}
\def\scalePout{1}
\def\scalePmid{1}
\def\dcompr{8}

% First line description
% \node[block,draw=white] (x) at (0,0) {$x$};
% \node[block,draw=white] (f) at (\dhor,0) {$\xhat = \encF(x)$};


% Source nodes
\foreach \i in {1,...,\Nin}{
	\node (x-\i) at (0,-\dvert-\i*\dnodes) {\i};
}

% x-axis
\draw[-, very thick] (-\dplot,-\dvert-\dnodes+\dplot) -- (-\dplot,-\dvert-\Nin*\dnodes-\dplot);
\node[anchor=west] at (-1.5*\dplot,-\dvert-\Nin*\dnodes-2*\dplot){$x$};

% \node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$} vs {\color{\myGreen}$Q^*(x)$}};
\node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$}};
% Input PMFs
\foreach \i/\P/\Q/\R in {
1/0.00218/0.00002/0.00113,
2/0.01741/0.00030/0.00889,
3/0.06385/0.00249/0.03319,
4/0.14189/0.01246/0.07718,
5/0.21284/0.04204/0.12743,
6/0.22703/0.10090/0.16392,
7/0.17658/0.17658/0.17652,
8/0.10090/0.22703/0.16392,
9/0.04204/0.21284/0.12743,
10/0.01246/0.14189/0.07718,
11/0.00249/0.06385/0.03319,
12/0.00030/0.01741/0.00889,
13/0.00002/0.00218/0.00113
}{
	\draw [o, very thick,draw=\myRed] (-\dplot,-\dvert-\i*\dnodes+\dsmall) -- (-\dplot-\scalePin*\P,-\dvert-\i*\dnodes+\dsmall);
	\draw [o, very thick,draw=cyan!80!black] (-\dplot,-\dvert-\i*\dnodes-\dsmall) -- (-\dplot-\scalePin*\Q,-\dvert-\i*\dnodes-\dsmall);
% 	\draw [o, thick,draw=\myGreen] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\R,-\dvert-\i*\dnodes);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (m-\i) at (\dhor,-\dvert-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dnodes+\dplot) --node[near end, below=1.2, anchor=west,align=left]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dplot);
\node[anchor=west,align=left] at (\dhor,-\dvert-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$\\
{\color{\myBlue}\bf Our compressor}};
% our grouping
\node at (\dhor+6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.22534/0.01527,
2/0.43987/0.14295,
3/0.27748/0.40361,
4/0.05731/0.43818
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dvert-\i*\dnodes+\dsmall) -- (\dhor+\dplot+\scalePin*\P,-\dvert-\i*\dnodes+\dsmall);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dvert-\i*\dnodes-\dsmall) -- (\dhor+\dplot+\scalePin*\Q,-\dvert-\i*\dnodes-\dsmall);
}

% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/1,
4/1,
5/2,
6/2,
7/3,
8/3,
9/4,
10/4,
11/4,
12/4,
13/4}{
	\path (x-\i) edge[thick,\myBlue] (m-\j);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (mq-\i) at (\dhor,-\dvert-\dcompr*\dnodes-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dcompr*\dnodes-\dplot) --node[near end, below=1.2, anchor=west]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dcompr*\dnodes-\dplot);
\node[anchor=west,align=left] at (\dhor,-\dvert-\dcompr*\dnodes-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$\\{\color{\myGreen}\bf Universal compressor}};
% Universal 
\node at (\dhor+6*\dplot,-\dcompr*\dnodes-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.19619/0.17907,
2/0.24529/0.30334,
3/0.29118/0.12081,
4/0.26734/0.39678
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes+\dsmall) -- (\dhor+\dplot+\scalePin*\P,-\dcompr*\dnodes-\dvert-\i*\dnodes+\dsmall);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes-\dsmall) -- (\dhor+\dplot+\scalePin*\Q,-\dcompr*\dnodes-\dvert-\i*\dnodes-\dsmall);
}
% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/3,
4/2,
5/4,
6/3,
7/1,
8/2,
9/4,
10/4,
11/2,
12/3,
13/1}{
	\path (x-\i) edge[dashed,thick,\myGreen] (mq-\j);
}

\end{tikzpicture}
\end{document}


==> fig/distributions_fig_abstract.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}

\def\dhor{5}
\def\dvert{2}
\def\dnodes{0.5}
\def\dplot{0.1}

\def\Nin{13}
\def\Nout{4}

\def\scalePin{15}
\def\scalePout{1}
\def\scalePmid{1}
\def\dcompr{8}

% First line description
% \node[block,draw=white] (x) at (0,0) {$x$};
% \node[block,draw=white] (f) at (\dhor,0) {$\xhat = \encF(x)$};


% Source nodes
\foreach \i in {1,...,\Nin}{
	\node[inner sep=1] (x-\i) at (0,-\dvert-\i*\dnodes) {};
}

% x-axis
\draw[-, very thick] (-\dplot,-\dvert-\dnodes+0.2) -- (-\dplot,-\dvert-\Nin*\dnodes-0.2);
\node[text=\tiny] at (0,-\dvert-\Nin*\dnodes-0.5){$x$};

% \node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$} vs {\color{\myGreen}$Q^*(x)$}};
\node[text=\tiny] at (-2.2,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$}};
% Input PMFs
\foreach \i/\P/\Q/\R in {
1/0.00218/0.00002/0.00113,
2/0.01741/0.00030/0.00889,
3/0.06385/0.00249/0.03319,
4/0.14189/0.01246/0.07718,
5/0.21284/0.04204/0.12743,
6/0.22703/0.10090/0.16392,
7/0.17658/0.17658/0.17652,
8/0.10090/0.22703/0.16392,
9/0.04204/0.21284/0.12743,
10/0.01246/0.14189/0.07718,
11/0.00249/0.06385/0.03319,
12/0.00030/0.01741/0.00889,
13/0.00002/0.00218/0.00113
}{
	\draw [o, very thick,draw=\myRed] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\Q,-\dvert-\i*\dnodes);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node[inner sep=1] (m-\i) at (\dhor,-\dvert-\i*\dnodes) { };
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dnodes+0.2) --node[near end, below=1.2, anchor=west,align=left]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-0.2);
\node[anchor=west,align=left,text=\tiny] at (\dhor-0.5,-\dvert-\Nout*\dnodes-0.7){$\xhat=\encF(x)$ --- {\color{\myBlue}\bf \tiny Our compressor}};
% our grouping
\node[text=\tiny] at (\dhor+5.5,-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.22534/0.01527,
2/0.43987/0.14295,
3/0.27748/0.40361,
4/0.05731/0.43818
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dvert-\i*\dnodes);
}

% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/1,
4/1,
5/2,
6/2,
7/3,
8/3,
9/4,
10/4,
11/4,
12/4,
13/4}{
	\path (x-\i) edge[thick,\myBlue] (m-\j);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node[inner sep=1] (mq-\i) at (\dhor,-\dvert-\dcompr*\dnodes-\i*\dnodes) {};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dcompr*\dnodes-0.2) --node[near end, below=1.2, anchor=west]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dcompr*\dnodes-0.2);
\node[anchor=west,align=left,text=\tiny] at (\dhor-0.5,-\dvert-\dcompr*\dnodes-\Nout*\dnodes-0.7){$\xhat=\encF(x)$ --- {\color{\myGreen}\bf \tiny Universal compressor}};
% Universal 
\node[text=\tiny] at (\dhor+5.5,-\dcompr*\dnodes-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.19619/0.17907,
2/0.24529/0.30334,
3/0.29118/0.12081,
4/0.26734/0.39678
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dcompr*\dnodes-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dcompr*\dnodes-\dvert-\i*\dnodes);
}
% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/3,
4/2,
5/4,
6/3,
7/1,
8/2,
9/4,
10/4,
11/2,
12/3,
13/1}{
	\path (x-\i) edge[dashed,thick,\myGreen] (mq-\j);
}

\end{tikzpicture}
\end{document}


==> fig/distributions_fig_icml.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}

\def\dhor{5}
\def\dvert{1}
\def\dnodes{0.5}
\def\dplot{0.4}

\def\Nin{13}
\def\Nout{4}

\def\scalePin{15}
\def\scalePout{1}
\def\scalePmid{1}
\def\dcompr{8}

% First line description
% \node[block,draw=white] (x) at (0,0) {$x$};
% \node[block,draw=white] (f) at (\dhor,0) {$\xhat = \encF(x)$};


% Source nodes
\foreach \i in {1,...,\Nin}{
	\node (x-\i) at (0,-\dvert-\i*\dnodes) {\i};
}

% x-axis
\draw[-, very thick] (-\dplot,-\dvert-\dnodes+\dplot) -- (-\dplot,-\dvert-\Nin*\dnodes-\dplot);
\node[anchor=west] at (-1.5*\dplot,-\dvert-\Nin*\dnodes-2*\dplot){$x$};

% \node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$} vs {\color{\myGreen}$Q^*(x)$}};
\node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$}};
% Input PMFs
\foreach \i/\P/\Q/\R in {
1/0.00218/0.00002/0.00113,
2/0.01741/0.00030/0.00889,
3/0.06385/0.00249/0.03319,
4/0.14189/0.01246/0.07718,
5/0.21284/0.04204/0.12743,
6/0.22703/0.10090/0.16392,
7/0.17658/0.17658/0.17652,
8/0.10090/0.22703/0.16392,
9/0.04204/0.21284/0.12743,
10/0.01246/0.14189/0.07718,
11/0.00249/0.06385/0.03319,
12/0.00030/0.01741/0.00889,
13/0.00002/0.00218/0.00113
}{
	\draw [o, very thick,draw=\myRed] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\Q,-\dvert-\i*\dnodes);
% 	\draw [o, thick,draw=\myGreen] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\R,-\dvert-\i*\dnodes);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (m-\i) at (\dhor,-\dvert-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dnodes+\dplot) --node[near end, below=1.2, anchor=west,align=left]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dplot);
\node[anchor=west,align=left] at (\dhor,-\dvert-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$\\
{\color{\myBlue}\bf Our compressor}};
% our grouping
\node at (\dhor+6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.22534/0.01527,
2/0.43987/0.14295,
3/0.27748/0.40361,
4/0.05731/0.43818
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dvert-\i*\dnodes);
}

% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/1,
4/1,
5/2,
6/2,
7/3,
8/3,
9/4,
10/4,
11/4,
12/4,
13/4}{
	\path (x-\i) edge[thick,\myBlue] (m-\j);
}



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (mq-\i) at (\dhor,-\dvert-\dcompr*\dnodes-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dcompr*\dnodes-\dplot) --node[near end, below=1.2, anchor=west]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dcompr*\dnodes-\dplot);
\node[anchor=west,align=left] at (\dhor,-\dvert-\dcompr*\dnodes-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$\\{\color{\myGreen}\bf Universal compressor}};
% Universal 
\node at (\dhor+6*\dplot,-\dcompr*\dnodes-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {
1/0.19619/0.17907,
2/0.24529/0.30334,
3/0.29118/0.12081,
4/0.26734/0.39678
}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dcompr*\dnodes-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dcompr*\dnodes-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dcompr*\dnodes-\dvert-\i*\dnodes);
}
% compressor arrows
\foreach \i/\j in {
1/1,
2/1,
3/3,
4/2,
5/4,
6/3,
7/1,
8/2,
9/4,
10/4,
11/2,
12/3,
13/1}{
	\path (x-\i) edge[dashed,thick,\myGreen] (mq-\j);
}

\end{tikzpicture}
\end{document}


==> fig/distributions_fig_old.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}


\begin{axis}[ name = plot1,
	scale only axis,
	font=\Large,
	width=\textwidth, height=0.5\textwidth,
	xmajorgrids=true, ymajorgrids=true,
	xmin=0.5, xmax=13.5,
	ymin=0, ymax=0.3,
	title={Distributions, $|\Xcal|=13$, $M=4$}, xlabel={$x$}, 
	legend columns=1, legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
	smooth, cycle list name = exotic, mark size = 3pt,]
	
	\addplot+[ycomb,line width=2pt] plot table[x=X, y=P0, col sep=comma]
	{fig/distributions_data_uncompressed.txt};
	
    \addplot+[ycomb,line width=2pt] plot table[x=X, y=P1, col sep=comma]
    {fig/distributions_data_uncompressed.txt};
    
    \legend{$P_0$,$P_1$}
\end{axis}


\begin{axis}[name=plot2,
    at=(plot1.below south west), anchor=left of north west,
	scale only axis,
	font=\Large,
	width=0.5\textwidth, height=0.5\textwidth,
	xmajorgrids=true, ymajorgrids=true,
	xmin=0.5, xmax=4.5,
	ymin=0, ymax=0.6,
	xlabel={$\xhat$}, 
	legend columns=1, legend cell align={left},
	legend style={row sep=3pt, at={(0,1)}, anchor = north west},
	smooth, cycle list name = exotic, mark size = 3pt,]
	
	\addplot+[ycomb,line width=2pt] plot table[x=X, y=P0, col sep=comma]
	{fig/distributions_data_our.txt};
	
    \addplot+[ycomb,line width=2pt] plot table[x=X, y=P1, col sep=comma]
    {fig/distributions_data_our.txt};
    
    \legend{$\Phat_0$,$\Phat_1$}
\end{axis}


\begin{axis}[name=plot3,
    at=(plot2.right of south east), anchor=left of south west,
	scale only axis,
	font=\Large,
	width=0.5\textwidth, height=0.5\textwidth,
	xmajorgrids=true, ymajorgrids=true,
	xmin=0.5, xmax=4.5,
	ymin=0, ymax=0.6,
	xlabel={$\xhat$}, 
	legend columns=1, legend cell align={left},
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
	smooth, cycle list name = exotic, mark size = 3pt,]
	
	\addplot+[ycomb,line width=2pt] plot table[x=X, y=P0, col sep=comma]
	{fig/distributions_data_Q.txt};
	
    \addplot+[ycomb,line width=2pt] plot table[x=X, y=P1, col sep=comma]
    {fig/distributions_data_Q.txt};
    
    \legend{$\Phat_0$,$\Phat_1$}
\end{axis}


\end{tikzpicture}
\end{document}


==> fig/distributions_spam_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{colorbrewer}

\usepackage{catchfile}
\newcommand\loaddata[1]{\CatchFileDef\loadeddata{#1}{\endlinechar=-1}}

\begin{document}
\begin{tikzpicture}

\def\dhor{5}
\def\dvert{1}
\def\dnodes{0.8}
\def\dplot{0.4}

\def\Nin{13}
\def\Nout{4}

\def\scalePin{20}
\def\scalePout{1}
\def\scalePmid{1}
\def\dcompr{8}

% First line description
% \node[block,draw=white] (x) at (0,0) {$x$};
% \node[block,draw=white] (f) at (\dhor,0) {$\xhat = \encF(x)$};

% \dataDist{fig/spam_distributions.txt}
\dataDistCompr{fig/spam_compr_distributions.txt}
% \dataGroups{fig/spam_groups.txt}

% Source nodes
\foreach \i in {1,...,\Nin}{
	\node (x-\i) at (0,-\dvert-\i*\dnodes) {\i};
}
% % x-axis
% \draw[-, very thick] (-\dplot,-\dvert-\dnodes+\dplot) -- (-\dplot,-\dvert-\Nin*\dnodes-\dplot);
% \node[anchor=west] at (-1.5*\dplot,-\dvert-\Nin*\dnodes-2*\dplot){$x$};

% % \node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$} vs {\color{\myGreen}$Q^*(x)$}};
% \node at (-6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$P_0(x)$} vs {\color{cyan!80!black}$P_1(x)$}};
% % Input PMFs
% \foreach \i/\P/\R in {\dataDist} {
% 	\draw [o, very thick,draw=\myRed] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\P,-\dvert-\i*\dnodes);
% 	\draw [o, very thick,draw=cyan!80!black] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\Q,-\dvert-\i*\dnodes);
% % 	\draw [o, thick,draw=\myGreen] (-\dplot,-\dvert-\i*\dnodes) -- (-\dplot-\scalePin*\R,-\dvert-\i*\dnodes);
% }



% Compressed nodes
\foreach \i in {1,...,\Nout}{
	\node (m-\i) at (\dhor,-\dvert-\i*\dnodes) {\i};
}
% xhat-axis
\draw[-, very thick] (\dhor+\dplot,-\dvert-\dnodes+\dplot) --node[near end, below=1.2, anchor=west,align=left]{} (\dhor+\dplot,-\dvert-\Nout*\dnodes-\dplot);
\node[anchor=west,align=left] at (\dhor,-\dvert-\Nout*\dnodes-\dnodes){$\xhat=\encF(x)$\\
{\color{\myBlue}\bf Our compressor}};
% our grouping
\node at (\dhor+6*\dplot,-\dvert-\dnodes+\dplot) {{\color{\myRed}$\Phat_0(\xhat)$} vs {\color{cyan!80!black}$\Phat_1(\xhat)$}};
% Input PMFs
\foreach \i/\P/\Q in {\dataDistCompr}{
	\draw [o, very thick,draw=\myRed] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\P,-\dvert-\i*\dnodes);
	\draw [o, very thick,draw=cyan!80!black] (\dhor+\dplot,-\dvert-\i*\dnodes) -- (\dhor+\dplot+\scalePin*\Q,-\dvert-\i*\dnodes);
}

% % compressor arrows
% \foreach \i/\j in {\dataGroups}{
% 	\path (x-\i) edge[thick,\myBlue] (m-\j);
% }




\end{tikzpicture}
\end{document}


==> fig/errRate_Xshort_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.3\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.6,
	ymin=0.04,
	ymax=1,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
	title={Type-II error rate, $|\Xcal|=13$, $n=5$, $\epsilon=0.05$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_uncompressed.txt} node[midway,below=0.05, fill=white, font=\Large\bf] {Uncompressed};
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_Xshort_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_Xshort_data_random.txt};
    
    \legend{,Optimal compressor, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/errRate_Xshort_fig_icml.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=3.6,
	ymin=0.02,
	ymax=1,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
% 	title={Type-II error rate, $|\Xcal|=13$, $n=5$},
	ylabel={type-II error rate},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_uncompressed.txt} node[midway,below=0.1, fill=white, font=\Large\bf] {Uncompressed};
    
    \addplot+[line width=2pt, orange!80!black, mark=x, mark options={scale=4,fill=orange!80!black,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_Xshort_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_Xshort_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_Xshort_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_Xshort_data_random.txt};
    
    \legend{,Optimal compressor, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/errRate_fig.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.3\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
% 	ymin=0.00004,
    ymin=0.04,
	ymax=1,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
	title={Type-II error rate, $|\Xcal|=256$, $n=5$, $\epsilon=0.05$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_uncompressed.txt} node[midway,below=0.1, fill=white, font=\Large\bf] {Uncompressed};
    
    % \addplot+[line width=2pt,mark size=4pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_random.txt};
    
    \legend{, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/errRate_fig_abstract.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
    % semilogx,
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.3\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
% 	ymin=0.00004,
    ymin=0.03,
	ymax=1,
	xtick={1,2,...,7},
% 	ytick={0,0.5,...,3},
% 	title={Type-II error rate, $|\Xcal|=256$, $n=5$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=8pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_uncompressed.txt} node[midway,below=0.1, fill=white, font=\huge\bf] {Uncompressed};
    
    % \addplot+[line width=2pt,mark size=4pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_opt.txt};
    
    \addplot+[line width=4pt, \myBlue, densely dotted, mark=*, mark options={scale=4,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_data_our.txt};
    
    \addplot+[line width=4pt, \myGreen, loosely dashed, mark=square, mark options={scale=4,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_random.txt};
    
    \legend{, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/errRate_fig_icml.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
    % semilogx,
	scale only axis,
	font=\Large,
	width=\textwidth,
	height=0.25\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
% 	ymin=0.00004,
    ymin=0.03,
	ymax=1,
% 	xtick={1,1.5,...,4},
% 	ytick={0,0.5,...,3},
% 	title={Type-II error rate, $|\Xcal|=256$, $n=5$},
	ylabel={type-II error rate},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=4pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_uncompressed.txt} node[midway,below=0.1, fill=white, font=\Large\bf] {Uncompressed};
    
    % \addplot+[line width=2pt,mark size=4pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_opt.txt};
    
    \addplot+[line width=2pt, \myBlue, densely dotted, mark=*, mark options={scale=2,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_data_our.txt};
    
    \addplot+[line width=2pt, \myGreen, loosely dashed, mark=square, mark options={scale=2,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_random.txt};
    
    \legend{, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/errRate_fig_poster.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

% \usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

\begin{document}

\pgfplotsset{
    % compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
% \begin{semilogxaxis}[
\begin{semilogyaxis}[
    % semilogx,
	scale only axis,
% 	font=\huge,
	width=\textwidth,
	height=0.3\textwidth,
% 	axis y line*=left,
	xmajorgrids=true,
	ymajorgrids=true,
	xmin=1,
	xmax=7,
% 	xmax=5.907,
% 	ymin=0.00004,
    ymin=0.03,
	ymax=1,
	xtick={1,2,...,7},
% 	ytick={0,0.5,...,3},
% 	title={Type-II error rate, $|\Xcal|=256$, $n=5$},
	xlabel={$\log M$},
% 	nodes near coords align={anchor=south},  
	legend columns=1,
	legend cell align={left},
% 	legend pos= south east,
	legend style={row sep=3pt, at={(1,1)}, anchor = north east},
% 	legend image post style={scale=1},
% 	smooth,
% 	cycle list name = exotic,
% 	mark size = 3pt,
% 	log basis x=2,
	]
	
	
    \addplot [line width=8pt, \myRed] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_uncompressed.txt} node[midway,below=0.1, fill=white, font=\huge\bf] {Uncompressed};
    
    % \addplot+[line width=2pt,mark size=4pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_opt.txt};
    
    \addplot+[line width=4pt, \myBlue, densely dotted, mark=*, mark options={scale=4,fill=\myBlue,solid}] table[x = X, y=Y, col sep=comma] {fig/errRate_data_our.txt};
    
    \addplot+[line width=4pt, \myGreen, loosely dashed, mark=square, mark options={scale=4,fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] 
    {fig/errRate_data_Q.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_P0.txt};
    
    % \addplot+[line width=2pt] table[x=X, y=Y, col sep=comma] 
    % {fig/errRate_data_random.txt};
    
    \legend{, Our compressor,Universal compressor}
\end{semilogyaxis}
% \end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> fig/motivation.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
\begin{tikzpicture}
	\def\dhor{3.5}
	\def\dup{7.5}
	
	\node[block, text=\myGreen, draw=white] (cam) at (2*\dhor,0) {\Huge\faCamera};
	\node[block, text=\myGreen, draw=\myGreen, inner sep=10pt] (compr) at (0,0) {Compressor};
	\path (cam.west) edge[edge,draw=\myGreen,text=\myGreen] node[above]{high-quality} node[below]{data} (compr.east);
	\node[plateGreen=User, fit=(cam)(compr), inner sep=30pt] (user) at (\dhor,0) {};
	
	
	\node[block, draw=\myBlue,text=\myBlue,thick, inner sep = 10pt] (data) at (0,\dup) {Database};
	\node[block, draw=\myBlue,text=\myBlue,thick, inner sep = 10pt] (comp) at (\dhor,\dup) {Computational\\Power};
	\node[block, draw=\myBlue,text=\myBlue,thick, inner sep = 10pt] (task) at (2*\dhor,\dup) {Task};
	\node[plateBlue=Cloud, fit=(data)(comp)(task), inner sep=30pt] (cloud) at (\dhor,\dup){};
	
	\path (user.north) edge[edge] node[font=\large,anchor=center, fill=white, align=center] {compressed\\data}  (cloud.south);
\end{tikzpicture}


\end{document}

==> fig/motivation1.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
\begin{tikzpicture}
	\def\dhor{4}
	\def\dvert{2}
	
	\node[block, draw=white, align=center] (Px) at (0.5*\dhor,0) {$P_X$};
	\node[block, draw=white, align=center] (X) at (\dhor,0) {$X$};
	\node[block, inner sep=10pt, align=center, draw=\myGreen, text=\myGreen] (f) at (2*\dhor,0) {Compressor\\$\encF(\cdot)$};
	
	\node[block, inner sep=10pt, align=center, draw=\myBlue, text=\myBlue] (c) at (4*\dhor,0) {Decompressor\\$\decC(\cdot)$};
	\node[block, draw=white, align=center] (Phat) at (5*\dhor,0) {$\Phat=\decC(\encF(X))$};
	
	\path (Px) edge[dotted, very thick, ->]  (X);
	\path (X) edge[edge, -triangle 45]  (f);
	\path (f) edge[edge, -triangle 45] node[above]{limited rate} node[below]{$\Xhat = \encF(X)$} (c);
	\path (c) edge[edge, -triangle 45]  (Phat);
\end{tikzpicture}
\end{document}

==> fig/motivation2.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
	\begin{tikzpicture}
		\def\dhor{3}
		\def\dvert{2}

		\scoped[shift={(-1.5,0)}]{
			\fill [fill=white] circle [radius=1];
			\pic {cat};
			\node [above](P0) at (0, 0.9) {$P_0$};
		}
	
		\scoped[shift={(0.5,0)}]{
			\fill [fill=white] circle [radius=1];
			\pic {dog};
			\node [above](P1) at (0, 0.9) {$P_1$};
		}
		
		\node[plate=$P_{\theta}$, fit=(P1)(P0), inner sep=30pt, minimum height=90, minimum width=120] (P) at (-0.5,0){};
		
		\node[block, draw=white, align=center] (X) at (\dhor,0) {$X$};
		\node[block, inner sep=10pt, align=center, draw=\myGreen, text=\myGreen] (f) at (2*\dhor,0) {Compressor\\$\encF(\cdot)$};
		
		\node[block, inner sep=10pt, align=center, draw=\myBlue, text=\myBlue] (c) at (4*\dhor,0) {Hypoth. test\\$\classL(\cdot)$};
		\node[block, draw=white, align=center] (Phat) at (5*\dhor,0) {$\hat \theta\in\{0,1\}$};
		
		\path (P) edge[dotted, very thick, ->]  (X);
		\path (X) edge[edge, -triangle 45]  (f);
		\path (f) edge[edge, -triangle 45] node[above]{limited rate} node[below]{$\Xhat = \encF(X)$} (c);
		\path (c) edge[edge, -triangle 45]  (Phat);
	\end{tikzpicture}
\end{document}

==> fig/paper_block_diagram.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\begin{document}%
	\begin{tikzpicture}
		\def\dhor{4}
		\def\dvert{2.5}
		\def\dhorinit{3}
	
		\node[block, draw=white, align=center] (P) at (-\dhorinit,\dvert) {$H_0: X\sim P_0$\\$H_1: X\sim P_1$};
		\node[block, draw=white, align=center] (X) at (-\dhorinit,0) {$X$};
		\node[block, inner sep=5pt, align=center, draw] (f) at (0,0) {One-Shot\\Compressor\\$\encF(\cdot)$};
		\node[block, inner sep=5pt, align=center, draw] (b) at (\dhor,0) {Buffer\\$n$};
		\node[block, inner sep=5pt, align=center, draw] (c) at (\dhor+\dhorinit,0) {Hypot.\\Test.\\$\classL(\cdot)$};
		\node[block, draw=white, align=center] (Phat) at (\dhor+\dhorinit,\dvert) {Accept or\\Reject $H_0$};
		
		\node[plateSmall=TX-Client, fit=(f), inner sep=15pt,minimum height=80] (client) at (0,0) {};
		\node[plateSmall=RX-Server, fit=(c)(b), inner sep=15pt,minimum height=80] (server) at (\dhor+0.5*+\dhorinit,0) {};
		
		
		
		\path (P) edge[dotted, ultra thick, -triangle 45]  (X);
		\path (X) edge[edge, -triangle 45]  (f);
		\path (f) edge[edge, -triangle 45] node[above]{$\Xhat$} (b);
		\path (b) edge[edge, -triangle 45] node[above]{$\Xhat^n$} (c);
% 		\draw[edge, -triangle 45] (c) -| (Phat);
		\draw[edge, -triangle 45] (c) -- (Phat);
	\end{tikzpicture}
\end{document}
